Locally toric manifolds and singular Bohr-Sommerfeld leaves

When geometric quantization is applied to a manifold using a real polarization which is "nice enough", a result of Sniatycki says that the quantization can be found by counting certain objects, called Bohr-Sommerfeld leaves. Subsequently, several authors have taken this as motivation for counting Bohr-Sommerfeld leaves when studying the quantization of manifolds which are less "nice". In this paper, we examine the quantization of compact symplectic manifolds that can locally be modelled by a toric manifold, using a real polarization modelled on fibres of the moment map. We compute the results directly, and obtain a theorem similar to Sniatycki's, which gives the quantization in terms of counting Bohr-Sommerfeld leaves. However, the count does not include the Bohr-Sommerfeld leaves which are singular. Thus the quantization obtained is different from the quantization obtained using a Kaehler polarization.

==> ssdiagbare.tex <==
\makebox[150pt][r]{
\begin{picture}(200,170)(-40,-10)
\thicklines
\put(0,0){\vector(1,0){145}} %hor axis
\put(0,0){\vector(0,1){120}} %vert axis
\thinlines
\multiput(25,0)(25,0){5}{\line(0,1){110}}%vertical gridlines
\multiput(0,25)(0,25){4}{\line(1,0){135}}%hor gridlines
\put(11,-15){0}
\put(36,-15){1}
\put(61,-15){2}
\put(86,-15){3}
\put(111,-15){4}
\put(70,-30){$p \to$}  %hor coordinates
\put(-20,11){0}
\put(-20,36){1}
\put(-20,61){2}
\put(-20,86){3}
\put(-35,45){$\stackrel{\uparrow}{q}$} %vert coords
\end{picture}
} %% end of mbox
\makebox[200pt][l]{
\begin{picture}(200,170)(-40,-10)
\thicklines
\put(0,0){\vector(1,0){145}} %hor axis
\put(0,0){\vector(0,1){120}} %vert axis
\thinlines
\multiput(25,0)(25,0){5}{\line(0,1){110}}%vertical gridlines
\multiput(0,25)(0,25){4}{\line(1,0){135}}%hor gridlines
\put(11,-15){0}
\put(36,-15){1}
\put(61,-15){2}
\put(86,-15){3}
\put(111,-15){4}
\put(70,-30){$p \to$}  %hor coordinates
\put(-20,11){0}
\put(-20,36){1}
\put(-20,61){2}
\put(-20,86){3}
\put(-35,45){$\stackrel{\uparrow}{q}$} %vert coords
%% now come the arrow commands
%% for reference: the centre of the source cell is (37,63)
\put(39,63){\vector(1,0){25}}
\put(56,69){$d_1$}
\put(39,62){\vector(2,-1){50}}
\put(87,39){$d_2$}
\put(39,61){\vector(3,-2){75}}
\put(112,16){$d_3$}
\end{picture}
}


==> ssrowbare.tex <==
\begin{picture}(200,130)(-40,-10)
\thicklines
\put(0,0){\vector(1,0){145}} %hor axis
\put(0,0){\vector(0,1){120}} %vert axis
\thinlines
\multiput(25,0)(25,0){5}{\line(0,1){110}}%vertical gridlines
\multiput(0,25)(0,25){4}{\line(1,0){135}}%hor gridlines
\put(11,-15){0}
\put(36,-15){1}
\put(61,-15){2}
\put(86,-15){3}
\put(111,-15){4}
\put(70,-30){$p \to$}  %hor coordinates
\put(-20,11){0}
\put(-20,36){1}
\put(-20,61){2}
\put(-20,86){3}
\put(-35,45){$\stackrel{\uparrow}{q}$} %vert coords
%% now come the arrow commands
%% for reference: the centre of the source cell is (37,63)
\put(10,60){$\ast$}
\put(35,60){$\ast$}
\put(60,60){$\ast$}
\put(85,60){$\ast$}
\put(110,60){$\ast$}
\put(68,58){\vector(2,-1){45}}
\put(12,88){\vector(2,-1){45}}
\end{picture}

